In-Context Parametric Inference: Point or Distribution Estimators?

Bayesian and frequentist inference are two fundamental paradigms in statistical estimation. Bayesian methods treat hypotheses as random variables, incorporating priors and updating beliefs via Bayes' theorem, whereas frequentist methods assume fixed but unknown hypotheses, relying on estimators like maximum likelihood. While extensive research has compared these approaches, the frequentist paradigm of obtaining point estimates has become predominant in deep learning, as Bayesian inference is challenging due to the computational complexity and the approximation gap of posterior estimation methods. However, a good understanding of trade-offs between the two approaches is lacking in the regime of amortized estimators, where in-context learners are trained to estimate either point values via maximum likelihood or maximum a posteriori estimation, or full posteriors using normalizing flows, score-based diffusion samplers, or diagonal Gaussian approximations, conditioned on observations. To help resolve this, we conduct a rigorous comparative analysis spanning diverse problem settings, from linear models to shallow neural networks, with a robust evaluation framework assessing both in-distribution and out-of-distribution generalization on tractable tasks. Our experiments indicate that amortized point estimators generally outperform posterior inference, though the latter remain competitive in some low-dimensional problems, and we further discuss why this might be the case.

==> figures/figure1.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{colortbl}
\usepackage{natbib}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{newtxmath}
\usepackage{newtxtext,newtxmath}

\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}



\begin{document}
\begin{tikzpicture}[
    every node/.style={inner sep=0pt},
    algo/.style={},
    group/.style={draw, rounded corners=6pt, thick, inner sep=6pt, minimum width=130pt},
    crossgroup/.style={draw, rounded corners=6pt,inner sep=8pt, very thick, dashed},
    biggroup/.style={draw, rounded corners=6pt, very thick, inner sep=6pt, minimum width=140pt},
    y=18pt, 
    x=150pt]

\definecolor{bayescolor}{HTML}{9b59d0}
\definecolor{freqcolor}{HTML}{ffe433}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\node[algo] (algo_gaussian_forward) at (0,0) {Gaussian (Forward KL)};
\node[algo] (algo_nf_forward) at (0,-1) {Norm.\ Flow (Forward KL)};
\node[algo] (algo_dsm) at (0,-2) {Diffusion (Score Matching)};
\node[algo] (algo_fm) at (0,-3) {CNF (Flow Matching)};
\node[group, fit=(algo_gaussian_forward) (algo_nf_forward) (algo_dsm) (algo_fm)] (group_sample) {};

\node[algo] (algo_gaussian_sym) at (0,-5.5) {Gaussian (Symmetric KL)};
\node[algo] (algo_nf_sym) at (0,-6.5) {Norm.\ Flow (Symmetric KL)};
\node[group, fit=(algo_gaussian_sym) (algo_nf_sym)] (group_sym) {};

\node[algo] (algo_gaussian_reverse) at (0,-9) {Gaussian (Reverse KL)};
\node[algo] (algo_nf_reverse) at (0,-10) {Norm.\ Flow (Reverse KL)};
\node[algo] (algo_dem) at (0,-11) {Diffusion (DEM)};
\node[algo] (algo_map) at (0,-12) {MAP};
\node[group, fit=(algo_gaussian_reverse) (algo_nf_reverse) (algo_dem) (algo_map)] (group_variational) {};

\node[algo] (algo_mle) at (-1,-12) {MLE};

\node[above=3pt of group_sample] (group_sample_title) {\it Sample-based};
\node[above=3pt of group_sym] {\it Sample-based + Variational};
\node[above=3pt of group_variational] {\it Variational\vphantom{p}};

\node[group, fit=(algo_mle), draw=none] (group_frequentist) {};

\begin{pgfonlayer}{background}
    \node[biggroup, fill=freqcolor!10, fit=(group_frequentist)] (biggroup_frequentist) {};
    \node[biggroup, fill=bayescolor!10, fit=(group_sample_title) (group_sym) (group_variational)] (biggroup_bayesian) {};
\end{pgfonlayer}

\node[below=6pt of biggroup_frequentist] {\bf\large Frequentist};
\node[below=6pt of biggroup_bayesian] {\bf\large Bayesian};

\node[crossgroup, fit=(algo_map) (algo_mle),yshift=-1pt,draw=red] (group_point) {};
\node[below=6pt of group_point] {\it\color{red} Point estimation};



\node[algo] (prior) at (-1,-0) {$p(\theta)$, $p(\mathbf{y}\mid\mathbf{x},\theta)$};
\node[algo] at (-1,1) {\bf Prior and model specification};

\node[algo] (dataset) at (-1,-2) {$\mathcal{D}=\left\{(\mathbf{x}_i,\mathbf{y}_i)\right\}$};
\node[algo] (dataset_iid) at (-1,-3) {$\theta\sim p(\theta)$, $\mathbf{y}_i\sim p(\mathbf{y}_i\mid \mathbf{x}_i,\theta)$};
\node[algo] at (-1,-1) {\bf Dataset (well-specified)};

\node[algo] (likelihood) at (-1,-5) {$p(\mathcal{D}\mid\theta)=\prod_i p(\mathbf{y}_i\mid\mathbf{x}_i,\theta)$};
\node[algo] (posterior) at (-1,-6) {$p(\theta\mid\mathcal{D})\propto p(\mathcal{D}\mid\theta)p(\theta)$};
\node[algo] at (-1,-4) {\bf Bayesian posterior};

\node[algo] (varposterior) at (-1,-8) {$q_\phi(\theta\mid\mathcal{D})$};
\node[algo] at (-1,-7) {\bf Variational posterior};

\node[algo] (postpred) at (-1,-10) {$p(\mathbf{y}\mid\mathbf{x},\mathcal{D})\approx\!\!\operatorname*{\mathbb{E}}\limits_{q_\phi(\theta\mid\mathcal{D})}[p(\mathbf{y}\mid\mathbf{x},\theta)]$};
\node[algo] at (-1,-9) {\bf Posterior predictive};

\end{tikzpicture}
\end{document}
